Modules and Logic Programming

We study conditions for a concurrent construction of proof-nets in the framework developed by Andreoli in recent papers. We define specific correctness criteria for that purpose. We first study closed modules (i.e. validity of the execution of a logic program), then extend the criterion to open modules (i.e. validity during the execution) distinguishing criteria for acyclicity and connectability in order to allow incremental verification.

==> Annex/Figures/redNet1.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1350,1602)(1,-823)
\thinlines
%\put(1,-823){\framebox(1350,1602){}}
\put(226,389){\line( 1, 0){300}}
\put(526,389){\line(-1,-3){150}}
\put(376,-61){\line(-1, 3){150}}
\put(376,-61){\line( 1,-1){300}}
\put(976,389){\line( 1, 0){300}}
\put(1276,389){\line(-1,-3){150}}
\put(1126,-61){\line(-1, 3){150}}
\put(1126,-61){\line(-1,-1){300}}
\put(751,-511){\line( 0,-1){300}}
\put(451,314){\line( 0, 1){300}}
\put(451,614){\line( 1, 0){600}}
\put(1051,614){\line( 0,-1){300}}
\put(526,464){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(901,464){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(686,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Par$}}}
\put(386,689){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x^\bot$}}}
\put(976,689){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(  1, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\phi$}}}
\put(1351, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi$}}}
\put(601,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> Annex/Figures/redNet1otimes.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1720,1912)(-220,-831)
\thinlines
%\put(-220,-831){\framebox(1720,1912){}}
% nommage des sous-arbres
\put(0,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}
\put(540,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\beta$}}}
\put(1070,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}
% triangle phi
%% par de base de phi
\put(250, -40){$\otimes$}
\put(245,80){\line(-2,1){200}}
\put(385,80){\line(2,1){200}}
%% triangle gauche
\put(50,185){\line(-1,3){130}}
\put(50,185){\line(1,3){130}}
\put(-80,574){\line(1,0){250}}
%% triangle droit
\put(590,185){\line(-1,3){130}}
\put(590,185){\line(1,3){130}}
\put(460,574){\line(1,0){250}}
% triangle psi
\put(916,574){\line( 1, 0){415}}
\put(1126,-61){\line(1,3){210}}
\put(1126,-61){\line(-1, 3){210}}
% par à la base
\put(751,-511){\line( 0,-1){300}}
\put(376,-61){\line( 1,-1){300}}
\put(1126,-61){\line(-1,-1){300}}
% axiome x/x^perp
\put(511,514){\line( 0, 1){300}}
\put(511,814){\line( 1, 0){540}}
\put(1051,814){\line( 0,-1){300}}
%
\put(586,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(901,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(686,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Par$}}}
\put(446,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x^\bot$}}}
\put(976,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(-200, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\phi$}}}
\put(1351, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi$}}}
\put(601,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> Annex/Figures/redNet1otimes_1.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1720,1950)(-220,-831)
\thinlines
%\put(-220,-831){\framebox(1720,1950){}}
% nommage des sous-arbres
\put(0,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}
\put(530,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\beta$}}}
\put(1070,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}
% triangle phi
%% par de base de phi
\put(250, -40){$\otimes$}
\put(245,80){\line(-2,1){200}}
\put(385,80){\line(2,1){200}}
\put(245,80){\thicklines\line(-2,1){200}}
%% triangle gauche
\put(50,185){\line(-1,3){130}}
\put(50,185){\line(1,3){130}}
\put(50,185){\thicklines\line(0,1){400}}
\put(-80,574){\line(1,0){250}}
%% triangle droit
\put(580,185){\line(-1,3){130}}
\put(580,185){\line(1,3){130}}
\put(600,185){\thicklines\line(-1,4){90}}
\put(450,574){\line(1,0){250}}
% triangle psi
\put(916,574){\line( 1, 0){415}}
\put(1126,-61){\line(1,3){210}}
\put(1126,-61){\line(-1, 3){210}}
% par à la base
\put(751,-511){\line( 0,-1){300}}
\put(376,-61){\line( 1,-1){300}}
\put(1126,-61){\line(-1,-1){300}}
\put(670,575){\thicklines\oval(1240,1020)[t]}
\put(1320,600){$\mathbf v$}
\put(-130,600){$\mathbf w$}
% axiome x/x^perp
\put(511,514){\line( 0, 1){300}}
\put(511,814){\line( 1, 0){540}}
\put(1051,814){\line( 0,-1){300}}
%
\put(586,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(901,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(686,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Par$}}}
\put(446,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x^\bot$}}}
\put(976,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(-200, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\phi$}}}
\put(1351, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi$}}}
\put(601,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> Annex/Figures/redNet1otimes_2.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1540,1950)(-40,-831)
\thinlines
%\put(-40,-831){\framebox(1540,1950){}}
% nommage des sous-arbres
\put(540,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\beta$}}}
\put(1070,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}
% triangle phi
%% par de base de phi
\put(250, -466){$\Par$}
%% triangle droit
\put(590,185){\line(-1,3){130}}
\put(590,185){\line(1,3){130}}
\put(460,574){\line(1,0){250}}
% triangle psi
\put(916,574){\line( 1, 0){415}}
\put(1126,-61){\line(1,3){210}}
\put(1126,-61){\line(-1, 3){210}}
% ex-par à la base
\put(316,-511){\thicklines\line( 0,-1){200}}
%\put(376,-360){\thicklines\line( 3,1){300}}
\put(1126,-61){\thicklines\line(-3,-1){740}}
\put(1126,-61){\thicklines\line(1,4){160}}
% axiome x/x^perp
\put(670,574){\thicklines\line( 0, 1){240}}
\put(670,814){\thicklines\line( 1, 0){610}}
\put(1280,814){\thicklines\line( 0,-1){240}}
\put(590,574){\thicklines\oval(150,100)[b]}
\put(275,574){\thicklines\oval(480,350)[t]}
\put(35,574){\thicklines\line(0,-1){1300}}
\put(175,-661){\thicklines\oval(280,250)[b]}
\put(350,600){$\mathbf v$}
%
\put(736,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(1151,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(696,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x^\bot$}}}
\put(1226,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(1351, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi$}}}
\put(375,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> Annex/Figures/redNet1otimes_3.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1540,1950)(-40,-831)
\thinlines
%\put(-40,-831){\framebox(1540,1950){}}
% nommage des sous-arbres
\put(540,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\beta$}}}
\put(1070,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}
% triangle phi
%% par de base de phi
%% par de base de phi
\put(250, -40){$\otimes$}
\put(385,80){\thicklines\line(2,1){200}}
%% triangle droit
\put(590,185){\line(-1,3){130}}
\put(590,185){\line(1,3){130}}
\put(590,185){\thicklines\line(1,4){95}}
\put(460,574){\line(1,0){250}}
% triangle psi
\put(916,574){\line( 1, 0){415}}
\put(1126,-61){\line(1,3){210}}
\put(1126,-61){\line(-1, 3){210}}
% par à la base
\put(751,-511){\thicklines\line( 0,-1){160}}
\put(376,-61){\thicklines\line( 1,-1){300}}
% axiome x/x^perp
\put(675,574){\line( 0, 1){240}}
\put(675,814){\line( 1, 0){405}}
\put(1080,814){\line( 0,-1){240}}
\put(570,574){\thicklines\oval(90,90)[b]}
\put(275,574){\thicklines\oval(480,350)[t]}
\put(35,574){\thicklines\line(0,-1){1300}}
\put(395,-661){\thicklines\oval(720,250)[b]}
\put(1350,600){$\mathbf u$}
\put(500,700){$\mathbf v$}
\put(350,600){$\mathbf w$}
\put(950,574){\thicklines\oval(650,1060)[t]}
%
\put(736,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(951,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(686,-500){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Par$}}}
\put(696,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x^\bot$}}}
\put(1026,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(1351, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi$}}}
\put(845,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> Annex/Figures/redNet1otimes_4.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1720,1950)(-220,-831)
\thinlines
%\put(-220,-831){\framebox(1720,1950){}}
% nommage des sous-arbres
\put(1070,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}
% triangle phi
% triangle psi
\put(916,574){\line( 1, 0){415}}
\put(1126,-61){\line(1,3){210}}
\put(1126,-61){\line(-1, 3){210}}
% par à la base
\put(751,-511){\line( 0,-1){300}}
\put(506,-161){\line( 1,-1){183}}%
\put(1126,-61){\line(-1,-1){300}}
% axiome x/x^perp
\put(511,814){\line( 0, -1){970}}
\put(511,814){\line( 1, 0){540}}
\put(1051,814){\line( 0,-1){300}}
%
\put(586,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(901,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(686,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Par$}}}
\put(446,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x^\bot$}}}
\put(976,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(-200, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\phi$}}}
\put(1351, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi$}}}
\put(601,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> Annex/Figures/redNet1par.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1720,1912)(-220,-831)
\thinlines
%\put(-220,-831){\framebox(1720,1912){}}
% triangle phi
%% par de base de phi
\put(250, -40){$\Par$}
\put(245,80){\line(-2,1){200}}
\put(385,80){\line(2,1){200}}
%% triangle gauche
\put(50,185){\line(-1,3){130}}
\put(50,185){\line(1,3){130}}
\put(-80,574){\line(1,0){250}}
%% triangle droit
\put(590,185){\line(-1,3){130}}
\put(590,185){\line(1,3){130}}
\put(460,574){\line(1,0){250}}
% triangle psi
\put(916,574){\line( 1, 0){415}}
\put(1126,-61){\line(1,3){210}}
\put(1126,-61){\line(-1, 3){210}}
% par à la base
\put(751,-511){\line( 0,-1){300}}
\put(376,-61){\line( 1,-1){300}}
\put(1126,-61){\line(-1,-1){300}}
% axiome x/x^perp
\put(511,514){\line( 0, 1){300}}
\put(511,814){\line( 1, 0){540}}
\put(1051,814){\line( 0,-1){300}}
%
\put(586,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(901,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(686,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Par$}}}
\put(446,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x^\bot$}}}
\put(976,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(-200, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\phi$}}}
\put(1351, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi$}}}
\put(601,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> Annex/Figures/redNet2.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
%\begin{picture}(612,1899)(1,-1048)
\begin{picture}(612,1602)(1,-823)
\thinlines
%\put(1,-1048){\framebox(612,1899){}}
\put(226,-286){\line( 1, 0){300}}
\put(526,-286){\line(-1,-3){150}}
\put(376,-736){\line(-1, 3){150}}
\put(376,-736){\line( 0,-1){300}}
\put(451,-61){\line( 0,-1){300}}
\put(376,314){\line( 0, 1){310}}
\put(301,389){\line( 1, 0){300}}
\put(601,389){\line(-1,-3){150}}
\put(451,-61){\line(-1, 3){150}}
\put(376,735){\circle{200}}
\put(330,689){\bf 1}
\put(526,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(  1,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\phi$}}}
\put(226,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(601,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi$}}}
\put(451,464){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\end{picture}


==> Annex/Figures/redNet2otimes.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1720,1912)(-220,-831)
\thinlines
%\put(-220,-831){\framebox(1720,1912){}}
% nommage des sous-arbres
\put(50,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}
\put(540,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\beta$}}}
\put(1070,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}
% triangle phi
%% par de base de phi
\put(250, -466){$\otimes$}
\put(245,-360){\line(-1,4){135}}
\put(590,180){\line(1,-3){100}}
%% triangle gauche
\put(100,185){\line(-1,3){130}}
\put(100,185){\line(1,3){130}}
\put(-30,574){\line(1,0){250}}
%% triangle droit
\put(590,185){\line(-1,3){130}}
\put(590,185){\line(1,3){130}}
\put(460,574){\line(1,0){250}}
% triangle psi
\put(916,574){\line( 1, 0){415}}
\put(1126,-61){\line(1,3){210}}
\put(1126,-61){\line(-1, 3){210}}
% ex-par à la base
\put(316,-511){\line( 0,-1){300}}
\put(376,-360){\line( 3,1){300}}
\put(1126,-61){\line(-3,-1){280}}
% axiome x/x^perp
\put(511,514){\line( 0, 1){300}}
\put(511,814){\line( 1, 0){540}}
\put(1051,814){\line( 0,-1){300}}
%
\put(586,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(901,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(686,-250){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Par$}}}
\put(446,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x^\bot$}}}
\put(976,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(-200, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\phi$}}}
\put(1351, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi$}}}
\put(175,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> Annex/Figures/redNet2otimes_1.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1720,1950)(-220,-831)
\thinlines
%\put(-220,-831){\framebox(1720,1950){}}
% nommage des sous-arbres
\put(50,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}
\put(540,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\beta$}}}
\put(1070,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}
% triangle phi
%% par de base de phi
\put(250, -466){$\otimes$}
\put(245,-360){\line(-1,4){135}}
\put(590,180){\line(1,-3){100}}
\put(245,-360){\thicklines\line(-1,4){135}}
%% triangle gauche
\put(100,185){\line(-1,3){130}}
\put(100,185){\line(1,3){130}}
\put(100,185){\thicklines\line(0,1){400}}
\put(-30,574){\line(1,0){250}}
%% triangle droit
\put(590,185){\line(-1,3){130}}
\put(590,185){\line(1,3){130}}
\put(460,574){\line(1,0){250}}
% triangle psi
\put(916,574){\line( 1, 0){415}}
\put(1126,-61){\line(1,3){210}}
\put(1126,-61){\line(-1, 3){210}}
% ex-par à la base
\put(316,-511){\line( 0,-1){300}}
\put(376,-360){\line( 3,1){300}}
\put(1126,-61){\line(-3,-1){280}}
\put(376,-360){\thicklines\line( 3,1){300}}
\put(1126,-61){\thicklines\line(-3,-1){280}}
\put(1126,-61){\thicklines\line(1,4){160}}
\put(695,590){\thicklines\oval(1190,1020)[t]}
\put(1320,600){$\mathbf v$}
\put(-80,600){$\mathbf w$}
% axiome x/x^perp
\put(511,514){\line( 0, 1){300}}
\put(511,814){\line( 1, 0){540}}
\put(1051,814){\line( 0,-1){300}}
%
\put(586,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(901,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(686,-250){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Par$}}}
\put(446,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x^\bot$}}}
\put(976,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(-200, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\phi$}}}
\put(1351, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi$}}}
\put(175,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> Annex/Figures/redNet2otimes_2.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1540,1950)(-40,-831)
\thinlines
%\put(-40,-831){\framebox(1540,1950){}}
% nommage des sous-arbres
\put(540,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\beta$}}}
\put(1070,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}
% triangle phi
%% par de base de phi
\put(250, -466){$\otimes$}
%% triangle droit
\put(590,185){\line(-1,3){130}}
\put(590,185){\line(1,3){130}}
\put(460,574){\line(1,0){250}}
% triangle psi
\put(916,574){\line( 1, 0){415}}
\put(1126,-61){\line(1,3){210}}
\put(1126,-61){\line(-1, 3){210}}
% ex-par à la base
\put(316,-511){\thicklines\line( 0,-1){200}}
\put(376,-360){\line( 3,1){300}}
\put(1126,-61){\line(-3,-1){280}}
\put(376,-360){\thicklines\line( 3,1){300}}
\put(1126,-61){\thicklines\line(-3,-1){280}}
\put(1126,-61){\thicklines\line(1,4){160}}
% axiome x/x^perp
\put(670,574){\thicklines\line( 0, 1){240}}
\put(670,814){\thicklines\line( 1, 0){610}}
\put(1280,814){\thicklines\line( 0,-1){240}}
\put(590,574){\thicklines\oval(150,100)[b]}
\put(275,574){\thicklines\oval(480,350)[t]}
\put(35,574){\thicklines\line(0,-1){1300}}
\put(175,-661){\thicklines\oval(280,250)[b]}
\put(350,600){$\mathbf v$}
%
\put(736,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(1151,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(686,-250){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Par$}}}
\put(696,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x^\bot$}}}
\put(1226,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(1351, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi$}}}
\put(375,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> Annex/Figures/redNet2otimes_3.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1540,1950)(-40,-831)
\thinlines
%\put(-40,-831){\framebox(1540,1950){}}
% nommage des sous-arbres
\put(540,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\beta$}}}
\put(1070,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}
% triangle phi
%% par de base de phi
\put(250, -466){$\otimes$}
%% triangle droit
\put(590,185){\line(-1,3){130}}
\put(590,185){\line(1,3){130}}
\put(460,574){\line(1,0){250}}
% triangle psi
\put(916,574){\line( 1, 0){415}}
\put(1126,-61){\line(1,3){210}}
\put(1126,-61){\line(-1, 3){210}}
% ex-par à la base
\put(316,-511){\thicklines\line( 0,-1){200}}
\put(376,-360){\line( 3,1){300}}
\put(1126,-61){\line(-3,-1){280}}
\put(376,-360){\thicklines\line( 3,1){300}}
\put(1126,-61){\thicklines\line(-3,-1){280}}
\put(1126,-61){\thicklines\line(1,4){160}}
% axiome x/x^perp
\put(670,574){\line( 0, 1){240}}
\put(670,814){\line( 1, 0){410}}
\put(1080,814){\line( 0,-1){240}}
\put(570,574){\thicklines\oval(90,90)[b]}
\put(275,574){\thicklines\oval(480,350)[t]}
\put(35,574){\thicklines\line(0,-1){1300}}
\put(175,-661){\thicklines\oval(280,250)[b]}
\put(1350,600){$\mathbf u$}
\put(500,700){$\mathbf v$}
\put(350,600){$\mathbf w$}
\put(950,574){\thicklines\oval(650,1060)[t]}
%
\put(736,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(951,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(686,-250){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Par$}}}
\put(696,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x^\bot$}}}
\put(1026,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(1351, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi$}}}
\put(375,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> Annex/Figures/redNet2otimes_4.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1720,1950)(-220,-831)
\thinlines
%\put(-220,-831){\framebox(1720,1950){}}
% nommage des sous-arbres
\put(1070,410){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{10.0}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}
% triangle phi
% triangle psi
\put(916,574){\line( 1, 0){415}}
\put(1126,-61){\line(1,3){210}}
\put(1126,-61){\line(-1, 3){210}}
% par à la base
\put(751,-431){\line( 0,-1){380}}
\put(1126,-61){\line(-1,-1){380}}
% axiome 1
\put(1051,814){\line( 0,-1){300}}
\put(1005,889){$\mathbf 1$}
\put(1040,940){\circle{260}}
%
\put(901,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(1351, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi$}}}
\put(601,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> Annex/Figures/redNet2par.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1720,1912)(-220,-831)
\thinlines
%\put(-220,-831){\framebox(1720,1912){}}
% triangle phi
%% par de base de phi
\put(250, -466){$\Par$}
\put(245,-360){\line(-1,4){135}}
\put(590,180){\line(1,-3){100}}
%% triangle gauche
\put(100,185){\line(-1,3){130}}
\put(100,185){\line(1,3){130}}
\put(-30,574){\line(1,0){250}}
%% triangle droit
\put(590,185){\line(-1,3){130}}
\put(590,185){\line(1,3){130}}
\put(460,574){\line(1,0){250}}
% triangle psi
\put(916,574){\line( 1, 0){415}}
\put(1126,-61){\line(1,3){210}}
\put(1126,-61){\line(-1, 3){210}}
% ex-par à la base
\put(316,-511){\line( 0,-1){300}}
\put(376,-360){\line( 3,1){300}}
\put(1126,-61){\line(-3,-1){280}}
% axiome x/x^perp
\put(511,514){\line( 0, 1){300}}
\put(511,814){\line( 1, 0){540}}
\put(1051,814){\line( 0,-1){300}}
%
\put(586,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(901,664){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(686,-250){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\Par$}}}
\put(446,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x^\bot$}}}
\put(976,889){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(-200, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\phi$}}}
\put(1351, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi$}}}
\put(175,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> Figures/figure_EBM.tex <==
{\tt
\begin{picture}(60,62)(0,3)
%\put(0,3){\framebox(60,62)}
\thinlines    

%%%%%%%%%%%%%%%%%%%%%%%%
%% General EBM figure %%
%%%%%%%%%%%%%%%%%%%%%%%%


\negatifN{15}{35}{10}
\put(17.5,59){\makebox(0,0){$c_1^{j_1}$}}
\multiput(27.5,35)(2.5,0){3}{\circle*{1}}
\negatifN{45}{35}{10}
\put(47.5,59){\makebox(0,0){$c_K^{j_K}$}}

\positifZero{5}{20}{25}	
\put(20,15){\line(0,1){5}}
\multiput(25,15)(5,0){3}{\circle*{1}}
\put(40,15){\line(0,1){5}}
\put(30,5){\makebox(0,5){$h_i$}}

\end{picture}}


==> Figures/figure_S1contraction1.tex <==
{\tt
\begin{picture}(140,35)
%\put(0,0){\framebox(140,35)}
\thinlines    

%%%%%%%%%%%%%%%%%%%%%%%%%%
%% traduction rule ->_t %%
%%%%%%%%%%%%%%%%%%%%%%%%%%

%membre gauche
\positifZero{0}{5}{25}
\negatifN{10}{20}{10}
\multiput(22.5,20)(2.5,0){3}{\circle*{1}}
\negatifN{40}{20}{10}
\put(20,0){\line(0,1){5}}
\multiput(22.5,0)(2.5,0){3}{\circle*{1}}
\put(30,0){\line(0,1){5}}

% fleche
\put(70,17.5){\makebox(0,0){$\longrightarrow$}}

% membre droit

\put(110,0){\line(1,2){5}}
\put(120,0){\line(-1,2){5}}
\put(113.5,1){\circle*{1}}
\put(116.5,1){\circle*{1}}
\put(115,10){\circle*{5}}
\qbezier(115,10)(100,15)(100,20)
\qbezier(115,10)(130,15)(130,20)

\negatiff{100}{20}{10}
\put(95,30){\line(0,1){5}}
\multiput(97.5,35)(2.5,0){3}{\circle*{1}}
\put(105,30){\line(0,1){5}}

\multiput(112.5,20)(2.5,0){3}{\circle*{1}}

\negatiff{130}{20}{10}
\put(125,30){\line(0,1){5}}
\multiput(127.5,35)(2.5,0){3}{\circle*{1}}
\put(135,30){\line(0,1){5}}


\end{picture}}


==> Figures/figure_S1contraction2.tex <==
{\tt
\begin{picture}(80,40)
%\put(0,0){\framebox(70,40)}
\thinlines    

%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% contraction rule ->_c %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%

%membre gauche
\negatifc{10}{5}{10}
\qbezier(5,15)(5,30)(10,30)
\qbezier(15,15)(15,30)(10,30)
%\put(5,20){\line(1,2){5}}
%\put(15,20){\line(-1,2){5}}
\multiput(7.5,20)(2.5,0){3}{\circle*{1}}
\put(10,30){\circle*{5}}
\put(10,30){\line(-1,2){5}}
\put(10,30){\line(1,2){5}}
\put(8.5,39){\circle*{1}}
\put(11.5,39){\circle*{1}}

% fleche
\put(40,20){\makebox(0,0){$\longrightarrow$}}

% membre droit
\put(65,20){\line(0,-1){10}}
\put(65,20){\circle*{5}}
\put(65,20){\line(-1,2){5}}
\put(65,20){\line(1,2){5}}
\put(63.5,29){\circle*{1}}
\put(66.5,29){\circle*{1}}

\end{picture}}


==> Figures/figure_S1contraction3.tex <==
{\tt
\begin{picture}(60,35)
%\put(0,0){\framebox(60,35)}
\thinlines    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% contraction rules :       %%
%% simplification rules ->_c %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% membre gauche
\put(0,0){\line(1,2){5}}
\put(10,0){\line(-1,2){5}}
\put(3.5,1){\circle*{1}}
\put(6.5,1){\circle*{1}}
\put(5,10){\circle*{5}}

\put(5,10){\line(0,1){15}}

\put(5,25){\line(-1,2){5}}
\put(5,25){\line(1,2){5}}
\put(3.5,34){\circle*{1}}
\put(6.5,34){\circle*{1}}
\put(5,25){\circle*{5}}

% fleche

\put(30,17.5){\makebox(0,0){$\longrightarrow$}}

% membre droit

\put(50,7.5){\line(1,2){5}}
\put(60,7.5){\line(-1,2){5}}
\put(53.5,8.5){\circle*{1}}
\put(56.5,8.5){\circle*{1}}
\put(55,17.5){\circle*{5}}
\put(55,17.5){\line(-1,2){5}}
\put(55,17.5){\line(1,2){5}}
\put(53.5,26.5){\circle*{1}}
\put(56.5,26.5){\circle*{1}}

\end{picture}}


==> Figures/figure_S1contraction4bis.tex <==
\begin{picture}(135,50)
\thinlines
%\put(0,0){\framebox(135,50){}}

%%% max %%%
\negatifExt{30}{5}{30}{3}{1}
%\put(30,10){\makebox(0,2){$\scriptstyle max$}}
\put(30,5){\line(0,-1){5}}
% alpha
\put(5,15){\line(0,1){5}}
\multiput(7.5,20)(2.5,0){3}{\circle*{1}}
\put(15,15){\line(0,1){5}}
\put(10,25){\makebox(0,5){$\alpha$}}
%%% contracted node %%%
\put(45,30){\circle*{5}}
\put(55,30){\makebox(0,0){$\scriptstyle i\in I$}}
\put(40,15){\line(1,3){5}}
\put(50,15){\line(-1,3){5}}
\put(45,30){\line(-1,2){5}}
\put(45,30){\line(1,2){5}}
\put(43.5,39){\circle*{1}}
\put(46.5,39){\circle*{1}}
\multiput(44,18)(3,0){2}{\circle*{1}}
\put(45,45){\makebox(0,5){$\alpha_i$}}
%%% others dots
\multiput(37.5,20)(-2.5,0){3}{\circle*{1}}
\multiput(52.5,20)(2.5,0){3}{\circle*{1}}

% fleche

\put(85,17.5){\makebox(0,0){$\longrightarrow$}}

% membre droit
\put(113,35){\makebox(0,5){$\underset{i\in I}{\cup}\alpha_i\cup\alpha$}}
\put(115,17.5){\circle*{5}}
\put(115,17.5){\line(-1,2){5}}
\put(115,17.5){\line(1,2){5}}
\put(113.5,26.5){\circle*{1}}
\put(116.5,26.5){\circle*{1}}
\put(115,17.5){\line(0,-1){10}}


\end{picture}


==> Figures/figure_bigStepRed1.tex <==
{\tt
\begin{picture}(270,110)
%\put(0,0){\framebox(270,110)}
\thinlines    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% big step reduction ->> first rule %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% membre gauche

% haut
\positifZero{0}{60}{25}
\negatifN{10}{75}{10}
\multiput(22.5,75)(2.5,0){3}{\circle*{1}}
\negatifN{40}{75}{10}
\put(25,95){\makebox(0,5){$\overbrace{\hspace{40pt}}$}}
\put(25,105){\makebox(0,0){$\alpha$}}


\put(10,55){\line(0,1){7}}
\multiput(12.5,55)(2.5,0){3}{\circle*{1}}
\put(20,55){\line(0,1){5}}
\put(15,45){\makebox(0,5){$\beta$}}


% composition

\put(30,45){\line(0,1){15}}
\multiput(32.5,52.5)(2.5,0){3}{\circle*{1}}
\put(40,45){\line(0,1){17}}


% bas

\negatiff{35}{35}{10}
\put(35,30){\line(0,1){5}}
\negatifN{65}{35}{10}
\multiput(77.5,35)(2.5,0){3}{\circle*{1}}
\negatifN{95}{35}{10}
\put(80,55){\makebox(0,5){$\overbrace{\hspace{40pt}}$}}
\put(80,65){\makebox(0,0){$\gamma$}}


\positifZero{25}{20}{40}
\put(60,15){\line(0,1){5}}
\multiput(62.5,15)(2.5,0){3}{\circle*{1}}
\put(70,15){\line(0,1){5}}
\put(65,5){\makebox(0,5){$\delta$}}


% fleche
\put(130,50){\makebox(0,0){$\longrightarrow\!\!\!\!\!\rightarrow$}}

% membre droit

\negatifN{170}{55}{10}
\multiput(182.5,55)(2.5,0){3}{\circle*{1}}
\negatifN{200}{55}{10}
\put(185,75){\makebox(0,5){$\overbrace{\hspace{40pt}}$}}
\put(185,85){\makebox(0,0){$\alpha$}}

\negatifN{230}{55}{10}
\multiput(242.5,55)(2.5,0){3}{\circle*{1}}
\negatifN{260}{55}{10}
\put(245,75){\makebox(0,5){$\overbrace{\hspace{40pt}}$}}
\put(245,85){\makebox(0,0){$\gamma$}}

\positifZero{160}{40}{55}
\put(200,35){\line(0,1){5}}
\multiput(202.5,35)(2.5,0){3}{\circle*{1}}
\put(210,35){\line(0,1){5}}
\put(205,25){\makebox(0,5){$\beta$}}
\put(220,35){\line(0,1){5}}
\multiput(222.5,35)(2.5,0){3}{\circle*{1}}
\put(230,35){\line(0,1){5}}
\put(225,25){\makebox(0,5){$\delta$}}

\end{picture}}


==> Figures/figure_bigStepRed2.tex <==
{\tt
\begin{picture}(260,100)
%\put(0,0){\framebox(260,100)}
\thinlines    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% big step reduction ->> second rule %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% membre gauche

% haut
\positifZero{0}{60}{10}
\negatifN{10}{75}{10}
\put(10,95){\makebox(0,0){$\alpha$}}


% composition

\put(5,45){\line(0,1){16}}
\multiput(7.5,52.5)(2.5,0){3}{\circle*{1}}
\put(15,45){\line(0,1){16}}


% bas

\negatifExt{20}{35}{20}{2}{1}

\put(25,45){\line(0,1){5}}
\multiput(27.5,50)(2.5,0){3}{\circle*{1}}
\put(35,45){\line(0,1){5}}
\put(30,55){\makebox(0,0){$\beta$}}
\put(20,30){\line(0,1){5}}

\negatifN{60}{35}{10}
\multiput(72.5,35)(2.5,0){3}{\circle*{1}}
\negatifN{90}{35}{10}
\put(75,55){\makebox(0,5){$\overbrace{\hspace{40pt}}$}}
\put(75,65){\makebox(0,0){$\gamma$}}

\positifZero{0}{20}{50}
\put(45,15){\line(0,1){5}}
\multiput(47.5,15)(2.5,0){3}{\circle*{1}}
\put(55,15){\line(0,1){5}}
\put(50,5){\makebox(0,5){$\delta$}}


% fleche
\put(125,50){\makebox(0,0){$\longrightarrow\!\!\!\!\!\rightarrow$}}

% membre droit

\negatifExt{175}{55}{20}{2}{1}

\put(160,65){\line(0,1){5}}
\multiput(162.5,70)(2.5,0){3}{\circle*{1}}
\put(170,65){\line(0,1){5}}
\put(165,75){\makebox(0,0){$\alpha$}}
\put(180,65){\line(0,1){5}}
\multiput(182.5,70)(2.5,0){3}{\circle*{1}}
\put(190,65){\line(0,1){5}}
\put(185,75){\makebox(0,0){$\beta$}}
\put(175,50){\line(0,1){5}}

\negatifN{215}{55}{10}
\multiput(227.5,55)(2.5,0){3}{\circle*{1}}
\negatifN{245}{55}{10}
\put(230,75){\makebox(0,5){$\overbrace{\hspace{40pt}}$}}
\put(230,85){\makebox(0,0){$\gamma$}}

\positifZero{155}{40}{50}
\put(200,35){\line(0,1){5}}
\multiput(202.5,35)(2.5,0){3}{\circle*{1}}
\put(210,35){\line(0,1){5}}
\put(205,25){\makebox(0,5){$\delta$}}

\end{picture}}


==> Figures/figure_cloture1.tex <==
\begin{picture}(85,125)
\thinlines
%\put(0,0){\framebox(85,125){}}
% \om\ exemple 
\positifZero{25}{0}{10}
\negatifDeuxExt{35}{15}{30}{}{c}{3}{1}
\positifUn{0}{35}{10}{}
\negatifDeux{10}{50}{10}{a}{}
\positifDeux{10}{70}{20}{}{b}
\negatifc{30}{85}{10}
% cloture
%\positifUn{40}{35}{20}{}
%\negatifUn{45}{50}{10}{}
%\negatifUn{75}{50}{10}{}
%\positifDeux{0}{100}{40}{}{}
%\negatifc{40}{115}{10}
%\put(5,60){\line(0,1){44}}
%\put(75,60){\line(0,1){44}}
\end{picture}


==> Figures/figure_cloture2.tex <==
\begin{picture}(85,115)
\thinlines
%\put(0,0){\framebox(85,125){}}
% \om\ exemple 
\positifZero{25}{0}{10}
\negatifDeuxExt{35}{15}{30}{}{}{3}{1}
\positifUn{0}{35}{10}{}
\negatifDeux{10}{50}{10}{}{}
\positifDeux{10}{70}{20}{}{}
\negatifc{30}{85}{10}
% cloture
\positifUn{40}{35}{20}{}
\negatifUn{45}{50}{10}{}
\negatifUn{75}{50}{10}{}
\positifDeux{0}{100}{40}{}{}
\negatifc{40}{115}{10}
\put(5,60){\line(0,1){44}}
\put(75,60){\line(0,1){44}}
\end{picture}


==> Figures/figure_cloture3.tex <==
\begin{picture}(85,115)
\thinlines
%\put(0,0){\framebox(85,125){}}
% \om\ exemple 
%\positifZero{25}{0}{10}
%\negatifDeuxExt{35}{15}{30}{}{}{3}{1}
%\positifUn{0}{35}{10}{}
%\negatifDeux{10}{50}{10}{}{}
%\positifDeux{10}{70}{20}{}{}
%\negatifc{30}{85}{10}
% cloture
\positifUn{40}{35}{20}{c}
\negatifUn{45}{50}{10}{b}
\negatifUn{75}{50}{10}{}
\positifDeux{0}{100}{40}{}{}
\negatifc{40}{115}{10}
\put(5,95){\line(0,1){9}}
\put(5,90){\framebox(0,0){a}}
\put(75,60){\line(0,1){44}}
\end{picture}


==> Figures/figure_completion1.tex <==
\begin{picture}(90,62)
\thinlines
%\put(0,0){\framebox(90,60){}}
% cas simple membre gauche
\multiput(10,5)(0,2.5){2}{\circle*{1}}
\negatifDeux{10}{15}{10}{a}{b}
% 1ere fleche
\put(45,20){\makebox(0,0){$\longrightarrow_c$}}
% membre droit
\multiput(80,5)(0,2.5){2}{\circle*{1}}
\put(80,20){\circle*{5}}
\put(80,20){\line(-1,2){5}}
\put(75,35){\makebox(0,0){a}}
\put(80,20){\line(1,2){5}}
\put(85,35){\makebox(0,3){b}}
\put(80,10){\line(0,1){10}}
\end{picture}



==> Figures/figure_completion2.tex <==
\begin{picture}(85,62)(0,5)
\thinlines
%\put(0,0){\framebox(85,62){}}
% cas simple membre gauche
\multiput(10,5)(0,2.5){2}{\circle*{1}}
\negatifDeux{10}{15}{10}{a}{}
\put(15,30){\line(0,1){5}}
\positifUn{5}{37}{10}{}
\negatifc{15}{52}{10}

% 1ere fleche
\put(45,20){\makebox(0,0){$\longrightarrow_c$}}
% membre droit
\multiput(75,5)(0,2.5){2}{\circle*{1}}
\negatifDeux{75}{15}{10}{a}{}
\put(80,25){\line(0,1){10}}
\put(80,35){\circle*{5}}

\end{picture}



==> Figures/figure_completion3.tex <==
\begin{picture}(80,62)
\thinlines
%\put(0,0){\framebox(80,62){}}
% cas simple membre gauche
\put(15,30){\line(0,1){5}}
\positifUn{5}{37}{10}{}
\negatifc{15}{52}{10}
\multiput(10,5)(0,2.5){2}{\circle*{1}}
\put(10,20){\circle*{5}}
\put(10,20){\line(-1,2){5}}
\put(5,35){\makebox(0,0){a}}
\qbezier(10,20)(15,20)(15,37)
\put(10,10){\line(0,1){10}}

% 1ere fleche
\put(45,20){\makebox(0,0){$\longrightarrow_c$}}

% membre droit
\multiput(75,5)(0,2.5){2}{\circle*{1}}
\put(75,20){\circle*{5}}
\put(75,20){\line(0,1){10}}
\put(75,35){\makebox(0,0){a}}
\put(75,10){\line(0,1){10}}
\end{picture}



==> Figures/figure_contraction6.tex <==
\begin{picture}(75,30)
\thinlines    
%\put(0,0){\framebox(75,30){}}

% membre gauche
\put(5,0){\line(1,2){5}}
\put(15,0){\line(-1,2){5}}
\put(8.5,1){\circle*{1}}
\put(11.5,1){\circle*{1}}
\put(10,10){\circle*{5}}
\put(10,10){\line(0,1){10}}
\negatifc{10}{20}{10}

% fleche
\put(40,17.5){\makebox(0,0){$\longrightarrow$}}

% membre droit
\put(65,10){\line(1,2){5}}
\put(75,10){\line(-1,2){5}}
\put(68.5,11){\circle*{1}}
\put(71.5,11){\circle*{1}}
\put(70,20){\circle*{5}}

\end{picture}


==> Figures/figure_exemple2.tex <==
{\tt
\begin{picture}(70,100)
\thinlines    
%
% EX2
%\put(0,10){\framebox(70,100){}}
\put(40,0){\makebox(0,0){$\alpha\circ_{\{b\}} \beta$}}
% MBE A + (+25,0)
\negatifDeux{45}{40}{20}{b}{c}
\positifUn{25}{25}{20}{a}
% MBE B + (0,+45)
\negatifDeux{42}{85}{10}{e}{f}
\negatifUn{17}{85}{10}{d}
\positifUn{10}{70}{20}{}

%
\end{picture}}











==> Figures/figure_exemple3.tex <==
{\tt
\begin{picture}(130,150)
\thinlines    
%\put(0,10){\framebox(130,150){}}

% EX3
\put(65,0){\makebox(0,0){$\alpha \circ \beta \circ \gamma \circ \delta$}}
% MBE \Delta
\negatifUn{65}{130}{10}{j}
\positifDeux{45}{115}{20}{}{}
% MBE \Gamma
\negatifUn{115}{85}{10}{i}
\negatifDeux{85}{85}{10}{g}{h}
\positifUn{75}{70}{25}{}
% MBE B
\negatifDeux{45}{85}{10}{e}{f}
\negatifUn{15}{85}{10}{d}
\positifUn{5}{70}{25}{}
% MBE A
\negatifDeuxExt{65}{40}{40}{b}{c}{4}{1}
\positifUn{25}{25}{40}{a}

\end{picture}}


==> Figures/figure_exemple4.tex <==
{\tt
\begin{picture}(100,100)
\thinlines    
%
% EX 4
%\put(0,10){\framebox(60,100){}}
\put(30,0){\makebox(0,0){$\beta\circ \epsilon$}}
% MBE B + (0,0)
\negatifDeux{45}{40}{10}{e}{f}
\negatifUn{15}{40}{10}{d}
\positifUn{5}{25}{25}{b}
% MBE E + (+5,+45)
\negatifUn{26}{85}{10}{k}
\positifDeux{10}{70}{17}{}{}

\end{picture}}


==> Figures/figure_form1.tex <==
\begin{picture}(150,120)
\thinlines
%\put(0,0){\framebox(150,120){}}

%%% N %%%
\negatifExt{30}{35}{30}{3}{1}
\put(30,35){\line(0,-1){5}}
\multiput(30,25)(0,2.5){2}{\circle*{1}}
% alpha
\put(5,45){\line(0,1){5}}
\multiput(7.5,50)(2.5,0){3}{\circle*{1}}
\put(15,45){\line(0,1){5}}
\put(10,55){\makebox(0,0){$\alpha$}}
% autres liens
\qbezier(40,45)(40,60)(75,60)
\qbezier(50,45)(50,60)(75,60)
\multiput(44,50)(3,0){2}{\circle*{1}}

%%% contracted node %%%
% dots 
\put(75,60){\circle*{5}}
\multiput(37.5,50)(-2.5,0){3}{\circle*{1}}
\multiput(55,50)(2.5,0){3}{\circle*{1}}
%%% gamma_i 
%%\put(75,60){\line(-1,-2){5}}
%%\put(75,60){\line(1,-2){5}}
%%\put(73.5,51){\circle*{1}}
%%\put(76.5,51){\circle*{1}}
%%\put(75,40){\makebox(0,5){$\gamma_i$}}
% beta_i -----> alpha_i
\put(75,60){\line(-1,2){5}}
\put(75,60){\line(1,2){5}}
\put(73.5,69){\circle*{1}}
\put(76.5,69){\circle*{1}}
\put(75,75){\makebox(0,5){$\alpha_i$}}
% added
\put(75,50){\makebox(0,0){\scriptsize $i\in I$}}

%%% c^k_i %%%
% liens
\qbezier(110,45)(110,60)(75,60)
\qbezier(100,45)(100,60)(75,60)
\multiput(112.5,50)(2.5,0){3}{\circle*{1}}
\multiput(95,50)(-2.5,0){3}{\circle*{1}}
% negatif
\negatifExt{120}{35}{30}{3}{1}
\put(120,35){\line(0,-1){5}}
\multiput(120,25)(0,2.5){2}{\circle*{1}}
% delta -----> beta_i
\multiput(102,50)(3,0){2}{\circle*{1}}
\put(130,45){\line(0,1){5}}
\multiput(132.5,50)(2.5,0){3}{\circle*{1}}
\put(140,45){\line(0,1){5}}
\put(135,55){\makebox(0,5){$\beta_i$}}

%%% h^l_i %%%
% liens
\qbezier(110,75)(110,60)(75,60)
\multiput(107,75)(-2.5,0){3}{\circle*{1}}
\multiput(113,75)(2.5,0){3}{\circle*{1}}
% negatif
\negatifN{110}{80}{10}


%%% labels %%%
% label N_1
\put(30,15){\makebox(0,0){$\underbrace{\hspace{60pt}}$}}
\put(30,5){\makebox(0,0){$N$}}
% label c_i^k
\put(120,15){\makebox(0,0){$\underbrace{\hspace{60pt}}$}}
\put(120,5){\makebox(0,0){$c_i\in C_i$}}
% label h_i^k
\put(110,105){\makebox(0,0){$\overbrace{\hspace{20pt}}$}}
\put(110,115){\makebox(0,0){$h_i\in H_i$}}






%\multiput(10,5)(0,2.5){2}{\circle*{1}}
%\negatifDeux{10}{15}{10}{a}{}
%\positifDeux{10}{35}{15}{}{}
%\negatifc{25}{50}{10}
%\multiput(40,5)(0,2.5){2}{\circle*{1}}
%\negatifDeux{40}{15}{10}{}{b}
% 1ere fleche
%\put(85,20){\makebox(0,0){$\longrightarrow_c$}}
% membre droit
%\multiput(130,5)(0,2.5){2}{\circle*{1}}
%\negatifDeux{130}{15}{10}{a}{}
%\qbezier(135,25)(135,40)(145,40)
%\put(145,40){\circle*{5}}
%\qbezier(155,25)(155,40)(145,40)
%\multiput(160,5)(0,2.5){2}{\circle*{1}}
%\negatifDeux{160}{15}{10}{}{b}
\end{picture}


==> Figures/figure_normalForm1.tex <==
\begin{picture}(150,110)
\thinlines
%\put(0,0){\framebox(150,120){}}

%%% N %%%
\negatifExt{30}{35}{30}{3}{1}
\put(30,35){\line(0,-1){5}}
\multiput(30,25)(0,2.5){2}{\circle*{1}}
% alpha
\put(5,45){\line(0,1){5}}
\multiput(7.5,50)(2.5,0){3}{\circle*{1}}
\put(15,45){\line(0,1){5}}
\put(10,55){\makebox(0,0){$\alpha$}}
% autres liens
\qbezier(40,45)(40,60)(75,60)
\qbezier(50,45)(50,60)(75,60)
\multiput(44,50)(3,0){2}{\circle*{1}}

%%% contracted node %%%
% dots 
\put(75,60){\circle*{5}}
\multiput(37.5,50)(-2.5,0){3}{\circle*{1}}
\multiput(55,50)(2.5,0){3}{\circle*{1}}
%%% gamma_i 
%%\put(75,60){\line(-1,-2){5}}
%%\put(75,60){\line(1,-2){5}}
%%\put(73.5,51){\circle*{1}}
%%\put(76.5,51){\circle*{1}}
%%\put(75,40){\makebox(0,5){$\gamma_i$}}
% beta_i -----> alpha_i
%\put(75,60){\line(-1,2){5}}
%\put(75,60){\line(1,2){5}}
%\put(73.5,69){\circle*{1}}
%\put(76.5,69){\circle*{1}}
\put(75,70){\makebox(0,5){$i_0$}}
% added
%\put(75,50){\makebox(0,0){\scriptsize $i\in I$}}

%%% c^k_i %%%
% liens
\qbezier(110,45)(110,60)(75,60)
\qbezier(100,45)(100,60)(75,60)
\multiput(112.5,50)(2.5,0){3}{\circle*{1}}
\multiput(95,50)(-2.5,0){3}{\circle*{1}}
% negatif
\negatifExt{120}{35}{30}{3}{1}
\put(120,35){\line(0,-1){5}}
\multiput(120,25)(0,2.5){2}{\circle*{1}}
% delta -----> beta_i
\multiput(102,50)(3,0){2}{\circle*{1}}
\put(130,45){\line(0,1){5}}
\multiput(132.5,50)(2.5,0){3}{\circle*{1}}
\put(140,45){\line(0,1){5}}
\put(135,55){\makebox(0,5){$\beta_k$}}

%%% h^l_i %%%
% liens
\qbezier(110,75)(110,60)(75,60)
\multiput(107,75)(-2.5,0){3}{\circle*{1}}
\multiput(113,75)(2.5,0){3}{\circle*{1}}
% negatif
\negatifN{110}{80}{10}


%%% labels %%%
% label N_1
%\put(30,15){\makebox(0,0){$\underbrace{\hspace{60pt}}$}}
\put(30,5){\makebox(0,0){$N$}}
% label c_i^k
\put(120,15){\makebox(0,0){$\underbrace{\hspace{60pt}}$}}
\put(120,5){\makebox(0,0){$c_k \in C$}}
% label h_i^k
\put(110,105){\makebox(0,0){$\overbrace{\hspace{20pt}}$}}
\put(110,115){\makebox(0,0){$h_l\in H$}}






%\multiput(10,5)(0,2.5){2}{\circle*{1}}
%\negatifDeux{10}{15}{10}{a}{}
%\positifDeux{10}{35}{15}{}{}
%\negatifc{25}{50}{10}
%\multiput(40,5)(0,2.5){2}{\circle*{1}}
%\negatifDeux{40}{15}{10}{}{b}
% 1ere fleche
%\put(85,20){\makebox(0,0){$\longrightarrow_c$}}
% membre droit
%\multiput(130,5)(0,2.5){2}{\circle*{1}}
%\negatifDeux{130}{15}{10}{a}{}
%\qbezier(135,25)(135,40)(145,40)
%\put(145,40){\circle*{5}}
%\qbezier(155,25)(155,40)(145,40)
%\multiput(160,5)(0,2.5){2}{\circle*{1}}
%\negatifDeux{160}{15}{10}{}{b}
\end{picture}


==> Figures/figure_notcc2.tex <==
\begin{picture}(140,60)(0,5)
\thinlines
%\put(0,0){\framebox(140,60){}}
% cas double membre gauche
\multiput(10,5)(0,2.5){2}{\circle*{1}}
\negatifDeux{10}{15}{10}{a}{}
\positifDeux{10}{35}{15}{}{}
\negatifc{25}{50}{10}
\multiput(40,5)(0,2.5){2}{\circle*{1}}
\negatifDeux{40}{15}{10}{}{b}
% 1ere fleche
\put(70,20){\makebox(0,0){$\longrightarrow_c$}}
% membre droit
\multiput(100,5)(0,2.5){2}{\circle*{1}}
\put(100,15){\line(0,-1){5}}
\negatiff{100}{15}{10}%{a}{}
\put(95,25){\line(0,1){5}}
\put(95,32){\makebox(0,5)[b]{$a$}}
\qbezier(105,25)(105,40)(115,40)
\put(115,40){\circle*{5}}
\qbezier(125,25)(125,40)(115,40)
\multiput(130,5)(0,2.5){2}{\circle*{1}}
\negatifDeux{130}{15}{10}{}{b}
\end{picture}


==> Figures/figure_polflatnet.tex <==
\begin{picture}(122,65)
\thinlines
%\put(0,0){\framebox(122,65){}}

\put(15,5){\makebox(0,0){$\otimes$}}
\put(15,5){\circle{12}}
\multiput(12.5,15)(2.5,0){3}{\circle*{1}}
\put(12.5,10){\line(-1,1){10}}
\put(17.5,10){\line(1,1){10}}

\put(28,26){\makebox(0,0){$\Par$}}
\put(28,26){\circle{12}}
\multiput(26.5,36)(2.5,0){3}{\circle*{1}}
\put(25.5,31){\line(-1,1){10}}
\put(31.5,31){\line(1,1){10}}

\put(42,47){\makebox(0,0){$p_\alpha$}}

\put(42,55){\line(0,1){5}}
\put(42,60){\line(1,0){40}}
\put(82,55){\line(0,1){5}}

\put(82,49){\makebox(0,0){$p_\alpha^\bot$}}

\put(100,5){\makebox(0,0){$\otimes$}}
\put(100,5){\circle{12}}
\put(97.5,10){\line(-1,2){15}}
\put(100,10){\line(0,1){10}}
\put(102.5,10){\line(1,1){10}}

\multiput(105,25)(2.5,0){3}{\circle*{1}}
\put(108,30){\makebox(0,5){$\overbrace{\hspace{20pt}}$}}
\put(108,40){\makebox(0,0){$\alpha$}}
\end{picture}


==> Figures/figure_polnet.tex <==
\begin{picture}(60,80)
\thinlines
%\put(0,0){\framebox(60,80){}}

\put(15,5){\makebox(0,0){$\otimes$}}
\put(15,5){\circle{12}}
\multiput(12.5,15)(2.5,0){3}{\circle*{1}}
\put(12.5,10){\line(-1,1){10}}
\put(17.5,10){\line(1,1){10}}

\put(28,26){\makebox(0,0){$\Par$}}
\put(28,26){\circle{12}}
\multiput(26.5,36)(2.5,0){3}{\circle*{1}}
\put(25.5,31){\line(-1,1){10}}
\put(31.5,31){\line(1,1){10}}

\put(42,47){\makebox(0,0){$\otimes$}}
\put(42,47){\circle{12}}
\multiput(39.5,57)(2.5,0){3}{\circle*{1}}
\put(38.5,52){\line(-1,1){10}}
\put(44.5,52){\line(1,1){10}}

\put(42,65){\makebox(0,5){$\overbrace{\hspace{30pt}}$}}
\put(42,75){\makebox(0,0){$\alpha$}}
\end{picture}


==> Figures/figure_smallStep1.tex <==
\begin{picture}(70,75)(-5,-1)
\thinlines
%\put(0,0){\framebox(70,75){}}

% racine
\put(30,-1){\line(0,1){10}}
\put(35,2){\makebox(0,0){\scriptsize 1}}
% noeud par
\put(30,15){\circle{12}}
\put(30,15){\makebox(0,0){$\Par$}}
% arbre gauche
\put(16,43){\makebox(0,0){$\phi$}}
\put(26,20){\line(-1,1){10}}
\put(16,30){\line(-1,2){10}}
\put(16,30){\line(1,2){10}}
\put(6,50){\line(1,0){20}}
% arbre droit
\put(44,43){\makebox(0,0){$\psi$}}
\put(34,20){\line(1,1){10}}
\put(44,30){\line(1,2){10}}
\put(44,30){\line(-1,2){10}}
\put(54,50){\line(-1,0){20}}
% axiome
\put(16,50){\line(0,1){10}}
\put(20,55){\makebox(0,0){\scriptsize 2}}
\put(16,65){\makebox(5,4){\scriptsize $x^\bot$}}

%\put(16,70){\line(0,1){4}}
%\put(16,74){\line(1,0){28}}
\put(16,60){\line(1,0){28}}
%\put(44,70){\line(0,1){4}}

\put(44,65){\makebox(0,0){\scriptsize $x$}}
\put(48,55){\makebox(0,0){\scriptsize 3}}
\put(44,50){\line(0,1){10}}

\end{picture}


==> Figures/figure_smallStep2.tex <==
\begin{picture}(30,85)
\thinlines
%\put(0,0){\framebox(30,85){}}

% racine
\put(15,0){\line(0,1){10}}
\put(20,3){\makebox(0,0){\scriptsize 1}}
% arbre bas
\put(15,23){\makebox(0,0){$\phi$}}
\put(20,35){\makebox(0,0){\scriptsize 2}}
\put(15,10){\line(-1,2){10}}
\put(15,10){\line(1,2){10}}
\put(5,30){\line(1,0){20}}
% arbre haut
\put(15,30){\line(0,1){10}}
\put(15,53){\makebox(0,0){$\psi $}}
\put(20,65){\makebox(0,0){\scriptsize 3}}
\put(15,40){\line(-1,2){10}}
\put(15,40){\line(1,2){10}}
\put(5,60){\line(1,0){20}}
% noeud 1
\put(15,60){\line(0,1){10}}
\put(15,77){\circle{12}}
\put(15,77){\makebox(0,0){$\bf 1$}}

\end{picture}

